Reducing the dimensionality and granularity in hierarchical categorical variables

Hierarchical categorical variables often exhibit many levels (high granularity) and many classes within each level (high dimensionality). This may cause overfitting and estimation issues when including such covariates in a predictive model. In current literature, a hierarchical covariate is often incorporated via nested random effects. However, this does not facilitate the assumption of classes having the same effect on the response variable. In this paper, we propose a methodology to obtain a reduced representation of a hierarchical categorical variable. We show how entity embedding can be applied in a hierarchical setting. Subsequently, we propose a top-down clustering algorithm which leverages the information encoded in the embeddings to reduce both the within-level dimensionality as well as the overall granularity of the hierarchical categorical variable. In simulation experiments, we show that our methodology can effectively approximate the true underlying structure of a hierarchical covariate in terms of the effect on a response variable, and find that incorporating the reduced hierarchy improves the balance between model fit and complexity. We apply our methodology on a real dataset and find that the reduced hierarchy is an improvement over the original hierarchical structure and reduced structures proposed in the literature.

==> (inline-0) <==
\begin{tikzpicture}[x=0.60pt,y=0.60pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Straight Lines [id:da03503091288504545] 
\draw    (190.23,124.38) -- (125.93,250.42) ;
%Straight Lines [id:da5093573836989838] 
\draw    (220.23,124.38) -- (285.93,250.76) ;
%Straight Lines [id:da11545485294166502] 
\draw    (110.73,286.95) -- (46.43,412.99) ;
%Straight Lines [id:da046139640327441] 
\draw    (126.09,292.58) -- (126.09,413.66) ;
%Straight Lines [id:da24042081637695056] 
\draw    (140.73,286.95) -- (206.43,413.33) ;
%Straight Lines [id:da2085332490255034] 
\draw    (529.73,123.88) -- (465.43,249.92) ;
%Straight Lines [id:da22840831644275372] 
\draw    (559.73,123.88) -- (625.43,250.26) ;
%Straight Lines [id:da8421139749314912] 
\draw    (449.73,286.38) -- (385.43,412.42) ;
%Straight Lines [id:da12769105815306148] 
\draw    (479.73,286.38) -- (545.43,412.76) ;
%Straight Lines [id:da29095898186634717] 
\draw    (375.11,10.18) -- (205.59,87.76) ;
%Straight Lines [id:da6909851846508408] 
\draw    (375.11,10.18) -- (545.09,87.26) ;
%Shape: Ellipse [id:dp7263338451149908] 
\draw  [fill={rgb, 255:red, 25; green, 169; blue, 69 }  ,fill opacity=1 ] (174.77,117.62) .. controls (174.77,101.13) and (188.57,87.76) .. (205.59,87.76) .. controls (222.61,87.76) and (236.41,101.13) .. (236.41,117.62) .. controls (236.41,134.11) and (222.61,147.48) .. (205.59,147.48) .. controls (188.57,147.48) and (174.77,134.11) .. (174.77,117.62) -- cycle ;
%Shape: Ellipse [id:dp5267229942631582] 
\draw  [fill={rgb, 255:red, 175; green, 143; blue, 81 }  ,fill opacity=1 ] (514.27,117.12) .. controls (514.27,100.63) and (528.07,87.26) .. (545.09,87.26) .. controls (562.11,87.26) and (575.91,100.63) .. (575.91,117.12) .. controls (575.91,133.61) and (562.11,146.98) .. (545.09,146.98) .. controls (528.07,146.98) and (514.27,133.61) .. (514.27,117.12) -- cycle ;
%Shape: Ellipse [id:dp7618048771703736] 
\draw  [fill={rgb, 255:red, 247; green, 21; blue, 184 }  ,fill opacity=1 ] (434.61,279.79) .. controls (434.61,263.29) and (448.41,249.92) .. (465.43,249.92) .. controls (482.45,249.92) and (496.25,263.29) .. (496.25,279.79) .. controls (496.25,296.28) and (482.45,309.65) .. (465.43,309.65) .. controls (448.41,309.65) and (434.61,296.28) .. (434.61,279.79) -- cycle ;
%Shape: Ellipse [id:dp6640591839873358] 
\draw  [fill={rgb, 255:red, 252; green, 166; blue, 62 }  ,fill opacity=1 ] (594.61,280.12) .. controls (594.61,263.63) and (608.41,250.26) .. (625.43,250.26) .. controls (642.45,250.26) and (656.25,263.63) .. (656.25,280.12) .. controls (656.25,296.61) and (642.45,309.98) .. (625.43,309.98) .. controls (608.41,309.98) and (594.61,296.61) .. (594.61,280.12) -- cycle ;
%Shape: Ellipse [id:dp5308191339279129] 
\draw  [fill={rgb, 255:red, 97; green, 246; blue, 252 }  ,fill opacity=1 ] (354.61,442.29) .. controls (354.61,425.79) and (368.41,412.42) .. (385.43,412.42) .. controls (402.45,412.42) and (416.25,425.79) .. (416.25,442.29) .. controls (416.25,458.78) and (402.45,472.15) .. (385.43,472.15) .. controls (368.41,472.15) and (354.61,458.78) .. (354.61,442.29) -- cycle ;
%Shape: Ellipse [id:dp3882020443657299] 
\draw  [fill={rgb, 255:red, 198; green, 150; blue, 233 }  ,fill opacity=1 ] (514.61,442.62) .. controls (514.61,426.13) and (528.41,412.76) .. (545.43,412.76) .. controls (562.45,412.76) and (576.25,426.13) .. (576.25,442.62) .. controls (576.25,459.11) and (562.45,472.48) .. (545.43,472.48) .. controls (528.41,472.48) and (514.61,459.11) .. (514.61,442.62) -- cycle ;
%Shape: Ellipse [id:dp9992472489580055] 
\draw  [fill={rgb, 255:red, 254; green, 234; blue, 111 }  ,fill opacity=1 ] (175.61,443.19) .. controls (175.61,426.7) and (189.41,413.33) .. (206.43,413.33) .. controls (223.45,413.33) and (237.25,426.7) .. (237.25,443.19) .. controls (237.25,459.68) and (223.45,473.05) .. (206.43,473.05) .. controls (189.41,473.05) and (175.61,459.68) .. (175.61,443.19) -- cycle ;
%Shape: Ellipse [id:dp0008251493978470581] 
\draw  [fill={rgb, 255:red, 153; green, 233; blue, 150 }  ,fill opacity=1 ] (95.27,443.52) .. controls (95.27,427.03) and (109.07,413.66) .. (126.09,413.66) .. controls (143.11,413.66) and (156.91,427.03) .. (156.91,443.52) .. controls (156.91,460.01) and (143.11,473.38) .. (126.09,473.38) .. controls (109.07,473.38) and (95.27,460.01) .. (95.27,443.52) -- cycle ;
%Shape: Ellipse [id:dp3845108225710747] 
\draw  [fill={rgb, 255:red, 97; green, 164; blue, 252 }  ,fill opacity=1 ] (15.61,442.85) .. controls (15.61,426.36) and (29.41,412.99) .. (46.43,412.99) .. controls (63.45,412.99) and (77.25,426.36) .. (77.25,442.85) .. controls (77.25,459.35) and (63.45,472.72) .. (46.43,472.72) .. controls (29.41,472.72) and (15.61,459.35) .. (15.61,442.85) -- cycle ;
%Shape: Ellipse [id:dp6304231614744225] 
\draw  [fill={rgb, 255:red, 105; green, 98; blue, 237 }  ,fill opacity=1 ] (95.11,280.29) .. controls (95.11,263.79) and (108.91,250.42) .. (125.93,250.42) .. controls (142.95,250.42) and (156.75,263.79) .. (156.75,280.29) .. controls (156.75,296.78) and (142.95,310.15) .. (125.93,310.15) .. controls (108.91,310.15) and (95.11,296.78) .. (95.11,280.29) -- cycle ;
%Shape: Ellipse [id:dp38810964201104325] 
\draw  [fill={rgb, 255:red, 237; green, 98; blue, 98 }  ,fill opacity=1 ] (255.11,280.62) .. controls (255.11,264.13) and (268.91,250.76) .. (285.93,250.76) .. controls (302.95,250.76) and (316.75,264.13) .. (316.75,280.62) .. controls (316.75,297.11) and (302.95,310.48) .. (285.93,310.48) .. controls (268.91,310.48) and (255.11,297.11) .. (255.11,280.62) -- cycle ;

% Text Node
\draw (185.64-1,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{1,1}$};
% Text Node
\draw (525.64-2,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{1,2}$};
% Text Node
\draw (104,264) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{2,1}$};
% Text Node
\draw (264,264) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{2,2}$};
% Text Node
\draw (444,264) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{2,3}$};
% Text Node
\draw (604,264) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{2,4}$};
% Text Node
\draw (24.64,426) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{3,1}$};
% Text Node
\draw (105,426) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{3,2}$};
% Text Node
\draw (186,426) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{3,3}$};
% Text Node
\draw (364,426) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{3,4}$};
% Text Node
\draw (524,426) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{3,5}$};

\end{tikzpicture}

\end{adjustbox}
} \hspace{0.3cm}
\subfloat[7.8\% of cases]{
\begin{adjustbox}{width=0.3\textwidth}

\begin{tikzpicture}[x=0.60pt,y=0.60pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Straight Lines [id:da03503091288504545] 
\draw    (190.23,124.38) -- (125.93,250.42) ;
%Straight Lines [id:da5093573836989838] 
\draw    (220.23,124.38) -- (285.93,250.76) ;
%Straight Lines [id:da11545485294166502] 
\draw    (110.73,286.95) -- (46.43,412.99) ;
%Straight Lines [id:da046139640327441] 
\draw    (126.09,292.58) -- (126.09,413.66) ;
%Straight Lines [id:da24042081637695056] 
\draw    (140.73,286.95) -- (206.43,413.33) ;
%Straight Lines [id:da2085332490255034] 
\draw    (529.73,123.88) -- (465.43,249.92) ;
%Straight Lines [id:da22840831644275372] 
\draw    (559.73,123.88) -- (625.43,250.26) ;
%Straight Lines [id:da12769105815306148] 
\draw    (479.73,286.38) -- (545.43,412.76) ;
%Straight Lines [id:da29095898186634717] 
\draw    (375.11,10.18) -- (205.59,87.76) ;
%Straight Lines [id:da6909851846508408] 
\draw    (375.11,10.18) -- (545.09,87.26) ;
%Shape: Ellipse [id:dp7263338451149908] 
\draw  [fill={rgb, 255:red, 25; green, 169; blue, 69 }  ,fill opacity=1 ] (174.77,117.62) .. controls (174.77,101.13) and (188.57,87.76) .. (205.59,87.76) .. controls (222.61,87.76) and (236.41,101.13) .. (236.41,117.62) .. controls (236.41,134.11) and (222.61,147.48) .. (205.59,147.48) .. controls (188.57,147.48) and (174.77,134.11) .. (174.77,117.62) -- cycle ;
%Shape: Ellipse [id:dp5267229942631582] 
\draw  [fill={rgb, 255:red, 175; green, 143; blue, 81 }  ,fill opacity=1 ] (514.27,117.12) .. controls (514.27,100.63) and (528.07,87.26) .. (545.09,87.26) .. controls (562.11,87.26) and (575.91,100.63) .. (575.91,117.12) .. controls (575.91,133.61) and (562.11,146.98) .. (545.09,146.98) .. controls (528.07,146.98) and (514.27,133.61) .. (514.27,117.12) -- cycle ;
%Shape: Ellipse [id:dp7618048771703736] 
\draw  [fill={rgb, 255:red, 247; green, 21; blue, 184 }  ,fill opacity=1 ] (434.61,279.79) .. controls (434.61,263.29) and (448.41,249.92) .. (465.43,249.92) .. controls (482.45,249.92) and (496.25,263.29) .. (496.25,279.79) .. controls (496.25,296.28) and (482.45,309.65) .. (465.43,309.65) .. controls (448.41,309.65) and (434.61,296.28) .. (434.61,279.79) -- cycle ;
%Shape: Ellipse [id:dp6640591839873358] 
\draw  [fill={rgb, 255:red, 252; green, 166; blue, 62 }  ,fill opacity=1 ] (594.61,280.12) .. controls (594.61,263.63) and (608.41,250.26) .. (625.43,250.26) .. controls (642.45,250.26) and (656.25,263.63) .. (656.25,280.12) .. controls (656.25,296.61) and (642.45,309.98) .. (625.43,309.98) .. controls (608.41,309.98) and (594.61,296.61) .. (594.61,280.12) -- cycle ;
%Shape: Ellipse [id:dp3882020443657299] 
\draw  [fill={rgb, 255:red, 198; green, 150; blue, 233 }  ,fill opacity=1 ] (514.61,442.62) .. controls (514.61,426.13) and (528.41,412.76) .. (545.43,412.76) .. controls (562.45,412.76) and (576.25,426.13) .. (576.25,442.62) .. controls (576.25,459.11) and (562.45,472.48) .. (545.43,472.48) .. controls (528.41,472.48) and (514.61,459.11) .. (514.61,442.62) -- cycle ;
%Shape: Ellipse [id:dp9992472489580055] 
\draw  [fill={rgb, 255:red, 254; green, 234; blue, 111 }  ,fill opacity=1 ] (175.61,443.19) .. controls (175.61,426.7) and (189.41,413.33) .. (206.43,413.33) .. controls (223.45,413.33) and (237.25,426.7) .. (237.25,443.19) .. controls (237.25,459.68) and (223.45,473.05) .. (206.43,473.05) .. controls (189.41,473.05) and (175.61,459.68) .. (175.61,443.19) -- cycle ;
%Shape: Ellipse [id:dp0008251493978470581] 
\draw  [fill={rgb, 255:red, 153; green, 233; blue, 150 }  ,fill opacity=1 ] (95.27,443.52) .. controls (95.27,427.03) and (109.07,413.66) .. (126.09,413.66) .. controls (143.11,413.66) and (156.91,427.03) .. (156.91,443.52) .. controls (156.91,460.01) and (143.11,473.38) .. (126.09,473.38) .. controls (109.07,473.38) and (95.27,460.01) .. (95.27,443.52) -- cycle ;
%Shape: Ellipse [id:dp3845108225710747] 
\draw  [fill={rgb, 255:red, 97; green, 164; blue, 252 }  ,fill opacity=1 ] (15.61,442.85) .. controls (15.61,426.36) and (29.41,412.99) .. (46.43,412.99) .. controls (63.45,412.99) and (77.25,426.36) .. (77.25,442.85) .. controls (77.25,459.35) and (63.45,472.72) .. (46.43,472.72) .. controls (29.41,472.72) and (15.61,459.35) .. (15.61,442.85) -- cycle ;
%Shape: Ellipse [id:dp6304231614744225] 
\draw  [fill={rgb, 255:red, 105; green, 98; blue, 237 }  ,fill opacity=1 ] (95.11,280.29) .. controls (95.11,263.79) and (108.91,250.42) .. (125.93,250.42) .. controls (142.95,250.42) and (156.75,263.79) .. (156.75,280.29) .. controls (156.75,296.78) and (142.95,310.15) .. (125.93,310.15) .. controls (108.91,310.15) and (95.11,296.78) .. (95.11,280.29) -- cycle ;
%Shape: Ellipse [id:dp38810964201104325] 
\draw  [fill={rgb, 255:red, 237; green, 98; blue, 98 }  ,fill opacity=1 ] (255.11,280.62) .. controls (255.11,264.13) and (268.91,250.76) .. (285.93,250.76) .. controls (302.95,250.76) and (316.75,264.13) .. (316.75,280.62) .. controls (316.75,297.11) and (302.95,310.48) .. (285.93,310.48) .. controls (268.91,310.48) and (255.11,297.11) .. (255.11,280.62) -- cycle ;

% Text Node
\draw (185.64-1,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{1,1}$};
% Text Node
\draw (525.64-2,100) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{1,2}$};
% Text Node
\draw (104,264) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{2,1}$};
% Text Node
\draw (264,264) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{2,2}$};
% Text Node
\draw (444,264) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{2,3}$};
% Text Node
\draw (604,264) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{2,4}$};
% Text Node
\draw (24.64,426) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{3,1}$};
% Text Node
\draw (105,426) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{3,2}$};
% Text Node
\draw (186,426) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{3,3}$};
% Text Node
\draw (524,426) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\tilde{h}_{3,4}$};

\end{tikzpicture}

\end{adjustbox}
}\hspace{0.3cm}
\subfloat[0.6\% of cases]{
\begin{adjustbox}{width=0.3\textwidth}

\begin{tikzpicture}[x=0.60pt,y=0.60pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Straight Lines [id:da4810681344129193] 
\draw    (190.23,124.38) -- (125.93,250.42) ;
%Straight Lines [id:da08223774732337885] 
\draw    (220.23,124.38) -- (285.93,250.76) ;
%Straight Lines [id:da8083197627074421] 
\draw    (110.73,286.95) -- (46.43,412.99) ;
%Straight Lines [id:da18098425386248418] 
\draw    (126.09,292.58) -- (126.09,413.66) ;
%Straight Lines [id:da23027859362088976] 
\draw    (140.73,286.95) -- (206.43,413.33) ;
%Straight Lines [id:da9714139606984264] 
\draw    (529.73,123.88) -- (465.43,249.92) ;
%Straight Lines [id:da9157040306434479] 
\draw    (559.73,123.88) -- (625.43,250.26) ;
%Straight Lines [id:da28381411471675033] 
\draw    (449.73,286.38) -- (385.43,412.42) ;
%Straight Lines [id:da5354194845177727] 
\draw    (479.73,286.38) -- (545.43,412.76) ;
%Straight Lines [id:da6794133690839512] 
\draw    (375.11,10.18) -- (205.59,87.76) ;
%Straight Lines [id:da24124528152807234] 
\draw    (375.11,10.18) -- (545.09,87.26) ;
%Shape: Ellipse [id:dp5316321962546677] 
\draw  [fill={rgb, 255:red, 25; green, 169; blue, 69 }  ,fill opacity=1 ] (174.77,117.62) .. controls (174.77,101.13) and (188.57,87.76) .. (205.59,87.76) .. controls (222.61,87.76) and (236.41,101.13) .. (236.41,117.62) .. controls (236.41,134.11) and (222.61,147.48) .. (205.59,147.48) .. controls (188.57,147.48) and (174.77,134.11) .. (174.77,117.62) -- cycle ;
%Shape: Ellipse [id:dp7129908815796056] 
\draw  [fill={rgb, 255:red, 175; green, 143; blue, 81 }  ,fill opacity=1 ] (514.27,117.12) .. controls (514.27,100.63) and (528.07,87.26) .. (545.09,87.26) .. controls (562.11,87.26) and (575.91,100.63) .. (575.91,117.12) .. controls (575.91,133.61) and (562.11,146.98) .. (545.09,146.98) .. controls (528.07,146.98) and (514.27,133.61) .. (514.27,117.12) -- cycle ;
%Shape: Ellipse [id:dp15178764996391703] 
\draw  [fill={rgb, 255:red, 247; green, 21; blue, 184 }  ,fill opacity=1 ] (434.61,279.79) .. controls (434.61,263.29) and (448.41,249.92) .. (465.43,249.92) .. controls (482.45,249.92) and (496.25,263.29) .. (496.25,279.79) .. controls (496.25,296.28) and (482.45,309.65) .. (465.43,309.65) .. controls (448.41,309.65) and (434.61,296.28) .. (434.61,279.79) -- cycle ;
%Shape: Ellipse [id:dp5378824593208131] 
\draw  [fill={rgb, 255:red, 252; green, 166; blue, 62 }  ,fill opacity=1 ] (594.61,280.12) .. controls (594.61,263.63) and (608.41,250.26) .. (625.43,250.26) .. controls (642.45,250.26) and (656.25,263.63) .. (656.25,280.12) .. controls (656.25,296.61) and (642.45,309.98) .. (625.43,309.98) .. controls (608.41,309.98) and (594.61,296.61) .. (594.61,280.12) -- cycle ;
%Shape: Ellipse [id:dp8344985818416815] 
\draw  [fill={rgb, 255:red, 198; green, 150; blue, 233 }  ,fill opacity=1 ] (354.61,442.29) .. controls (354.61,425.79) and (368.41,412.42) .. (385.43,412.42) .. controls (402.45,412.42) and (416.25,425.79) .. (416.25,442.29) .. controls (416.25,458.78) and (402.45,472.15) .. (385.43,472.15) .. controls (368.41,472.15) and (354.61,458.78) .. (354.61,442.29) -- cycle ;
%Shape: Ellipse [id:dp9718132786728666] 
\draw  [fill={rgb, 255:red, 198; green, 150; blue, 233 }  ,fill opacity=1 ] (514.61,442.62) .. controls (514.61,426.13) and (528.41,412.76) .. (545.43,412.76) .. controls (562.45,412.76) and (576.25,426.13) .. (576.25,442.62) .. controls (576.25,459.11) and (562.45,472.48) .. (545.43,472.48) .. controls (528.41,472.48) and (514.61,459.11) .. (514.61,442.62) -- cycle ;
%Shape: Ellipse [id:dp1248363492125244] 
\draw  [fill={rgb, 255:red, 254; green, 234; blue, 111 }  ,fill opacity=1 ] (175.61,443.19) .. controls (175.61,426.7) and (189.41,413.33) .. (206.43,413.33) .. controls (223.45,413.33) and (237.25,426.7) .. (237.25,443.19) .. controls (237.25,459.68) and (223.45,473.05) .. (206.43,473.05) .. controls (189.41,473.05) and (175.61,459.68) .. (175.61,443.19) -- cycle ;
%Shape: Ellipse [id:dp10529172317468238] 
\draw  [fill={rgb, 255:red, 153; green, 233; blue, 150 }  ,fill opacity=1 ] (95.27,443.52) .. controls (95.27,427.03) and (109.07,413.66) .. (126.09,413.66) .. controls (143.11,413.66) and (156.91,427.03) .. (156.91,443.52) .. controls (156.91,460.01) and (143.11,473.38) .. (126.09,473.38) .. controls (109.07,473.38) and (95.27,460.01) .. (95.27,443.52) -- cycle ;
%Shape: Ellipse [id:dp7847877507574061] 
\draw  [fill={rgb, 255:red, 97; green, 164; blue, 252 }  ,fill opacity=1 ] (15.61,442.85) .. controls (15.61,426.36) and (29.41,412.99) .. (46.43,412.99) .. controls (63.45,412.99) and (77.25,426.36) .. (77.25,442.85) .. controls (77.25,459.35) and (63.45,472.72) .. (46.43,472.72) .. controls (29.41,472.72) and (15.61,459.35) .. (15.61,442.85) -- cycle ;
%Shape: Ellipse [id:dp4431238935272013] 
\draw  [fill={rgb, 255:red, 105; green, 98; blue, 237 }  ,fill opacity=1 ] (95.11,280.29) .. controls (95.11,263.79) and (108.91,250.42) .. (125.93,250.42) .. controls (142.95,250.42) and (156.75,263.79) .. (156.75,280.29) .. controls (156.75,296.78) and (142.95,310.15) .. (125.93,310.15) .. controls (108.91,310.15) and (95.11,296.78) .. (95.11,280.29) -- cycle ;
%Shape: Ellipse [id:dp7353358295111718] 
\draw  [fill={rgb, 255:red, 237; green, 98; blue, 98 }  ,fill opacity=1 ] (255.11,280.62) .. controls (255.11,264.13) and (268.91,250.76) .. (285.93,250.76) .. controls (302.95,250.76) and (316.75,264.13) .. (316.75,280.62) .. controls (316.75,297.11) and (302.95,310.48) .. (285.93,310.48) .. controls (268.91,310.48) and (255.11,297.11) .. (255.11,280.62) -- cycle ;

% Text Node
\draw (185.64,99.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,1}$};
% Text Node
\draw (525.64,97.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,2}$};
% Text Node
\draw (105.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,1}$};
% Text Node
\draw (266.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,2}$};
% Text Node
\draw (444.64,257.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,3}$};
% Text Node
\draw (605.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,4}$};
% Text Node
\draw (24.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,1}$};
% Text Node
\draw (105.64,425.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,2}$};
% Text Node
\draw (187.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,3}$};
% Text Node
\draw (366.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,4}$};
% Text Node
\draw (526.64,421.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,5}$};

\end{tikzpicture}

\end{adjustbox}
}\hspace{0.3cm}
\subfloat[0.4\% of cases]{
\begin{adjustbox}{width=0.3\textwidth}

\begin{tikzpicture}[x=0.60pt,y=0.60pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Straight Lines [id:da38348669745749264] 
\draw    (190.23,124.38) -- (125.93,250.42) ;
%Straight Lines [id:da1547971554681522] 
\draw    (220.23,124.38) -- (285.93,250.76) ;
%Straight Lines [id:da5383219478020689] 
\draw    (110.73,286.95) -- (46.43,412.99) ;
%Straight Lines [id:da4560196226563733] 
\draw    (126.09,292.58) -- (126.09,413.66) ;
%Straight Lines [id:da04455995098940502] 
\draw    (140.73,286.95) -- (206.43,413.33) ;
%Straight Lines [id:da41770220791525214] 
\draw    (529.73,123.88) -- (465.43,249.92) ;
%Straight Lines [id:da8880323780775263] 
\draw    (559.73,123.88) -- (625.43,250.26) ;
%Straight Lines [id:da6925773885816093] 
\draw    (449.73,286.38) -- (385.43,412.42) ;
%Straight Lines [id:da013088264159243135] 
\draw    (479.73,286.38) -- (545.43,412.76) ;
%Straight Lines [id:da8149406176720155] 
\draw    (375.11,10.18) -- (205.59,87.76) ;
%Straight Lines [id:da7540795890618566] 
\draw    (375.11,10.18) -- (545.09,87.26) ;
%Shape: Ellipse [id:dp7883820348793169] 
\draw  [fill={rgb, 255:red, 25; green, 169; blue, 69 }  ,fill opacity=1 ] (174.77,117.62) .. controls (174.77,101.13) and (188.57,87.76) .. (205.59,87.76) .. controls (222.61,87.76) and (236.41,101.13) .. (236.41,117.62) .. controls (236.41,134.11) and (222.61,147.48) .. (205.59,147.48) .. controls (188.57,147.48) and (174.77,134.11) .. (174.77,117.62) -- cycle ;
%Shape: Ellipse [id:dp8991799274965051] 
\draw  [fill={rgb, 255:red, 175; green, 143; blue, 81 }  ,fill opacity=1 ] (514.27,117.12) .. controls (514.27,100.63) and (528.07,87.26) .. (545.09,87.26) .. controls (562.11,87.26) and (575.91,100.63) .. (575.91,117.12) .. controls (575.91,133.61) and (562.11,146.98) .. (545.09,146.98) .. controls (528.07,146.98) and (514.27,133.61) .. (514.27,117.12) -- cycle ;
%Shape: Ellipse [id:dp9758941932666689] 
\draw  [fill={rgb, 255:red, 247; green, 21; blue, 184 }  ,fill opacity=1 ] (434.61,279.79) .. controls (434.61,263.29) and (448.41,249.92) .. (465.43,249.92) .. controls (482.45,249.92) and (496.25,263.29) .. (496.25,279.79) .. controls (496.25,296.28) and (482.45,309.65) .. (465.43,309.65) .. controls (448.41,309.65) and (434.61,296.28) .. (434.61,279.79) -- cycle ;
%Shape: Ellipse [id:dp26892940478152405] 
\draw  [fill={rgb, 255:red, 252; green, 166; blue, 62 }  ,fill opacity=1 ] (594.61,280.12) .. controls (594.61,263.63) and (608.41,250.26) .. (625.43,250.26) .. controls (642.45,250.26) and (656.25,263.63) .. (656.25,280.12) .. controls (656.25,296.61) and (642.45,309.98) .. (625.43,309.98) .. controls (608.41,309.98) and (594.61,296.61) .. (594.61,280.12) -- cycle ;
%Shape: Ellipse [id:dp7327861816648031] 
\draw  [fill={rgb, 255:red, 97; green, 246; blue, 252 }  ,fill opacity=1 ] (354.61,442.29) .. controls (354.61,425.79) and (368.41,412.42) .. (385.43,412.42) .. controls (402.45,412.42) and (416.25,425.79) .. (416.25,442.29) .. controls (416.25,458.78) and (402.45,472.15) .. (385.43,472.15) .. controls (368.41,472.15) and (354.61,458.78) .. (354.61,442.29) -- cycle ;
%Shape: Ellipse [id:dp40296120587917983] 
\draw  [fill={rgb, 255:red, 198; green, 150; blue, 233 }  ,fill opacity=1 ] (514.61,442.62) .. controls (514.61,426.13) and (528.41,412.76) .. (545.43,412.76) .. controls (562.45,412.76) and (576.25,426.13) .. (576.25,442.62) .. controls (576.25,459.11) and (562.45,472.48) .. (545.43,472.48) .. controls (528.41,472.48) and (514.61,459.11) .. (514.61,442.62) -- cycle ;
%Shape: Ellipse [id:dp6674278333729657] 
\draw  [fill={rgb, 255:red, 254; green, 234; blue, 111 }  ,fill opacity=1 ] (175.61,443.19) .. controls (175.61,426.7) and (189.41,413.33) .. (206.43,413.33) .. controls (223.45,413.33) and (237.25,426.7) .. (237.25,443.19) .. controls (237.25,459.68) and (223.45,473.05) .. (206.43,473.05) .. controls (189.41,473.05) and (175.61,459.68) .. (175.61,443.19) -- cycle ;
%Shape: Ellipse [id:dp8184030188535956] 
\draw  [fill={rgb, 255:red, 153; green, 233; blue, 150 }  ,fill opacity=1 ] (95.27,443.52) .. controls (95.27,427.03) and (109.07,413.66) .. (126.09,413.66) .. controls (143.11,413.66) and (156.91,427.03) .. (156.91,443.52) .. controls (156.91,460.01) and (143.11,473.38) .. (126.09,473.38) .. controls (109.07,473.38) and (95.27,460.01) .. (95.27,443.52) -- cycle ;
%Shape: Ellipse [id:dp6305438104122698] 
\draw  [fill={rgb, 255:red, 97; green, 164; blue, 252 }  ,fill opacity=1 ] (15.61,442.85) .. controls (15.61,426.36) and (29.41,412.99) .. (46.43,412.99) .. controls (63.45,412.99) and (77.25,426.36) .. (77.25,442.85) .. controls (77.25,459.35) and (63.45,472.72) .. (46.43,472.72) .. controls (29.41,472.72) and (15.61,459.35) .. (15.61,442.85) -- cycle ;
%Shape: Ellipse [id:dp3943036888242941] 
\draw  [fill={rgb, 255:red, 105; green, 98; blue, 237 }  ,fill opacity=1 ] (95.11,280.29) .. controls (95.11,263.79) and (108.91,250.42) .. (125.93,250.42) .. controls (142.95,250.42) and (156.75,263.79) .. (156.75,280.29) .. controls (156.75,296.78) and (142.95,310.15) .. (125.93,310.15) .. controls (108.91,310.15) and (95.11,296.78) .. (95.11,280.29) -- cycle ;
%Shape: Ellipse [id:dp5470091447112952] 
\draw  [fill={rgb, 255:red, 237; green, 98; blue, 98 }  ,fill opacity=1 ] (255.11,280.62) .. controls (255.11,264.13) and (268.91,250.76) .. (285.93,250.76) .. controls (302.95,250.76) and (316.75,264.13) .. (316.75,280.62) .. controls (316.75,297.11) and (302.95,310.48) .. (285.93,310.48) .. controls (268.91,310.48) and (255.11,297.11) .. (255.11,280.62) -- cycle ;
%Shape: Arc [id:dp5065486147807821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 21; blue, 184 }  ,fill opacity=1 ] (545.09,87.26) .. controls (562.03,87.32) and (575.75,100.65) .. (575.75,117.09) .. controls (575.75,133.56) and (561.99,146.91) .. (545,146.93) -- (544.97,117.09) -- cycle ; \draw   (545.09,87.26) .. controls (562.03,87.32) and (575.75,100.65) .. (575.75,117.09) .. controls (575.75,133.56) and (561.99,146.91) .. (545,146.93) ;  

% Text Node
\draw (185.64,99.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,1}$};
% Text Node
\draw (525.64,97.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,2}$};
% Text Node
\draw (105.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,1}$};
% Text Node
\draw (266.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,2}$};
% Text Node
\draw (444.64,257.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,3}$};
% Text Node
\draw (605.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,4}$};
% Text Node
\draw (24.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,1}$};
% Text Node
\draw (105.64,425.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,2}$};
% Text Node
\draw (187.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,3}$};
% Text Node
\draw (366.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,4}$};
% Text Node
\draw (526.64,421.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,5}$};

\end{tikzpicture}

\end{adjustbox}
}\\
\subfloat[0.2\% of cases]{
\begin{adjustbox}{width=0.38\textwidth}

\begin{tikzpicture}[x=0.60pt,y=0.60pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Straight Lines [id:da19050802974332748] 
\draw    (190.23,124.38) -- (125.93,250.42) ;
%Straight Lines [id:da07943423927761706] 
\draw    (220.23,124.38) -- (285.93,250.76) ;
%Straight Lines [id:da7955745380499526] 
\draw    (110.73,286.95) -- (46.43,412.99) ;
%Straight Lines [id:da5353465485152344] 
\draw    (126.09,292.58) -- (126.09,413.66) ;
%Straight Lines [id:da13514260959011004] 
\draw    (140.73,286.95) -- (206.43,413.33) ;
%Straight Lines [id:da3197796318155095] 
\draw    (619.55,132.33) -- (452.43,249.92) ;
%Straight Lines [id:da044181760420318295] 
\draw    (634.09,146.98) -- (634.43,250.07) ;
%Straight Lines [id:da40766277294976416] 
\draw    (450.35,288.5) -- (397.43,412.42) ;
%Straight Lines [id:da39208579403274535] 
\draw    (457.95,295.7) -- (505.43,412.76) ;
%Straight Lines [id:da08104253967047903] 
\draw    (419.11,10.18) -- (205.59,87.76) ;
%Straight Lines [id:da88020665278152] 
\draw    (419.11,10.18) -- (634.09,87.26) ;
%Shape: Ellipse [id:dp9465669429487336] 
\draw  [fill={rgb, 255:red, 25; green, 169; blue, 69 }  ,fill opacity=1 ] (174.77,117.62) .. controls (174.77,101.13) and (188.57,87.76) .. (205.59,87.76) .. controls (222.61,87.76) and (236.41,101.13) .. (236.41,117.62) .. controls (236.41,134.11) and (222.61,147.48) .. (205.59,147.48) .. controls (188.57,147.48) and (174.77,134.11) .. (174.77,117.62) -- cycle ;
%Shape: Ellipse [id:dp027407417079606367] 
\draw  [fill={rgb, 255:red, 175; green, 143; blue, 81 }  ,fill opacity=1 ] (603.27,117.12) .. controls (603.27,100.63) and (617.07,87.26) .. (634.09,87.26) .. controls (651.11,87.26) and (664.91,100.63) .. (664.91,117.12) .. controls (664.91,133.61) and (651.11,146.98) .. (634.09,146.98) .. controls (617.07,146.98) and (603.27,133.61) .. (603.27,117.12) -- cycle ;
%Shape: Ellipse [id:dp8604626477187678] 
\draw  [fill={rgb, 255:red, 247; green, 21; blue, 184 }  ,fill opacity=1 ] (421.61,279.79) .. controls (421.61,263.29) and (435.41,249.92) .. (452.43,249.92) .. controls (469.45,249.92) and (483.25,263.29) .. (483.25,279.79) .. controls (483.25,296.28) and (469.45,309.65) .. (452.43,309.65) .. controls (435.41,309.65) and (421.61,296.28) .. (421.61,279.79) -- cycle ;
%Shape: Ellipse [id:dp7633714846646058] 
\draw  [fill={rgb, 255:red, 252; green, 166; blue, 62 }  ,fill opacity=1 ] (785.61,280.08) .. controls (785.61,263.58) and (799.41,250.21) .. (816.43,250.21) .. controls (833.45,250.21) and (847.25,263.58) .. (847.25,280.08) .. controls (847.25,296.57) and (833.45,309.94) .. (816.43,309.94) .. controls (799.41,309.94) and (785.61,296.57) .. (785.61,280.08) -- cycle ;
%Shape: Ellipse [id:dp5438490603458592] 
\draw  [fill={rgb, 255:red, 97; green, 246; blue, 252 }  ,fill opacity=1 ] (366.61,442.29) .. controls (366.61,425.79) and (380.41,412.42) .. (397.43,412.42) .. controls (414.45,412.42) and (428.25,425.79) .. (428.25,442.29) .. controls (428.25,458.78) and (414.45,472.15) .. (397.43,472.15) .. controls (380.41,472.15) and (366.61,458.78) .. (366.61,442.29) -- cycle ;
%Shape: Ellipse [id:dp28818023278276006] 
\draw  [fill={rgb, 255:red, 198; green, 150; blue, 233 }  ,fill opacity=1 ] (474.61,442.62) .. controls (474.61,426.13) and (488.41,412.76) .. (505.43,412.76) .. controls (522.45,412.76) and (536.25,426.13) .. (536.25,442.62) .. controls (536.25,459.11) and (522.45,472.48) .. (505.43,472.48) .. controls (488.41,472.48) and (474.61,459.11) .. (474.61,442.62) -- cycle ;
%Shape: Ellipse [id:dp8693986071431714] 
\draw  [fill={rgb, 255:red, 254; green, 234; blue, 111 }  ,fill opacity=1 ] (175.61,443.19) .. controls (175.61,426.7) and (189.41,413.33) .. (206.43,413.33) .. controls (223.45,413.33) and (237.25,426.7) .. (237.25,443.19) .. controls (237.25,459.68) and (223.45,473.05) .. (206.43,473.05) .. controls (189.41,473.05) and (175.61,459.68) .. (175.61,443.19) -- cycle ;
%Shape: Ellipse [id:dp6801760464268924] 
\draw  [fill={rgb, 255:red, 153; green, 233; blue, 150 }  ,fill opacity=1 ] (95.27,443.52) .. controls (95.27,427.03) and (109.07,413.66) .. (126.09,413.66) .. controls (143.11,413.66) and (156.91,427.03) .. (156.91,443.52) .. controls (156.91,460.01) and (143.11,473.38) .. (126.09,473.38) .. controls (109.07,473.38) and (95.27,460.01) .. (95.27,443.52) -- cycle ;
%Shape: Ellipse [id:dp7675898914168422] 
\draw  [fill={rgb, 255:red, 97; green, 164; blue, 252 }  ,fill opacity=1 ] (15.61,442.85) .. controls (15.61,426.36) and (29.41,412.99) .. (46.43,412.99) .. controls (63.45,412.99) and (77.25,426.36) .. (77.25,442.85) .. controls (77.25,459.35) and (63.45,472.72) .. (46.43,472.72) .. controls (29.41,472.72) and (15.61,459.35) .. (15.61,442.85) -- cycle ;
%Shape: Ellipse [id:dp2227999361523334] 
\draw  [fill={rgb, 255:red, 105; green, 98; blue, 237 }  ,fill opacity=1 ] (95.11,280.29) .. controls (95.11,263.79) and (108.91,250.42) .. (125.93,250.42) .. controls (142.95,250.42) and (156.75,263.79) .. (156.75,280.29) .. controls (156.75,296.78) and (142.95,310.15) .. (125.93,310.15) .. controls (108.91,310.15) and (95.11,296.78) .. (95.11,280.29) -- cycle ;
%Shape: Ellipse [id:dp6272346214894051] 
\draw  [fill={rgb, 255:red, 237; green, 98; blue, 98 }  ,fill opacity=1 ] (255.11,280.62) .. controls (255.11,264.13) and (268.91,250.76) .. (285.93,250.76) .. controls (302.95,250.76) and (316.75,264.13) .. (316.75,280.62) .. controls (316.75,297.11) and (302.95,310.48) .. (285.93,310.48) .. controls (268.91,310.48) and (255.11,297.11) .. (255.11,280.62) -- cycle ;
%Straight Lines [id:da3520105388572079] 
\draw    (632.35,288.65) -- (579.43,412.57) ;
%Straight Lines [id:da5861278330146433] 
\draw    (639.95,295.85) -- (687.43,412.9) ;
%Shape: Ellipse [id:dp9060034956757752] 
\draw  [fill={rgb, 255:red, 247; green, 21; blue, 184 }  ,fill opacity=1 ] (603.61,279.93) .. controls (603.61,263.44) and (617.41,250.07) .. (634.43,250.07) .. controls (651.45,250.07) and (665.25,263.44) .. (665.25,279.93) .. controls (665.25,296.42) and (651.45,309.79) .. (634.43,309.79) .. controls (617.41,309.79) and (603.61,296.42) .. (603.61,279.93) -- cycle ;
%Shape: Ellipse [id:dp3168476973650598] 
\draw  [fill={rgb, 255:red, 97; green, 246; blue, 252 }  ,fill opacity=1 ] (548.61,442.43) .. controls (548.61,425.94) and (562.41,412.57) .. (579.43,412.57) .. controls (596.45,412.57) and (610.25,425.94) .. (610.25,442.43) .. controls (610.25,458.92) and (596.45,472.29) .. (579.43,472.29) .. controls (562.41,472.29) and (548.61,458.92) .. (548.61,442.43) -- cycle ;
%Shape: Ellipse [id:dp6844064117288957] 
\draw  [fill={rgb, 255:red, 198; green, 150; blue, 233 }  ,fill opacity=1 ] (656.61,442.76) .. controls (656.61,426.27) and (670.41,412.9) .. (687.43,412.9) .. controls (704.45,412.9) and (718.25,426.27) .. (718.25,442.76) .. controls (718.25,459.26) and (704.45,472.63) .. (687.43,472.63) .. controls (670.41,472.63) and (656.61,459.26) .. (656.61,442.76) -- cycle ;
%Straight Lines [id:da9403690448747375] 
\draw    (816.43,250.21) -- (656.75,137.53) ;

% Text Node
\draw (185.64,99.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,1}$};
% Text Node
\draw (613.24,97.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,2}$};
% Text Node
\draw (105.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,1}$};
% Text Node
\draw (266.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,2}$};
% Text Node
\draw (431.64,257.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,3}$};
% Text Node
\draw (797.44,261.49) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,5}$};
% Text Node
\draw (24.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,1}$};
% Text Node
\draw (105.64,425.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,2}$};
% Text Node
\draw (187.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,3}$};
% Text Node
\draw (378.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,4}$};
% Text Node
\draw (486.64,421.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,5}$};
% Text Node
\draw (613.64,257.24) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,4}$};
% Text Node
\draw (560.64,423.24) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,6}$};
% Text Node
\draw (668.64,421.24) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,7}$};

\end{tikzpicture}

\end{adjustbox}
}\hspace{0.1cm}
\subfloat[0.2\% of cases]{
\begin{adjustbox}{width=0.39\textwidth}

\begin{tikzpicture}[x=0.60pt,y=0.60pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Straight Lines [id:da0499762162935915] 
\draw    (190.23,124.38) -- (125.93,250.42) ;
%Straight Lines [id:da36675579006136916] 
\draw    (220.23,124.38) -- (285.93,250.76) ;
%Straight Lines [id:da21497850405367958] 
\draw    (110.73,286.95) -- (46.43,412.99) ;
%Straight Lines [id:da2920419127478262] 
\draw    (126.09,292.58) -- (126.09,413.66) ;
%Straight Lines [id:da20407847033826632] 
\draw    (140.73,286.95) -- (206.43,413.33) ;
%Straight Lines [id:da38580919626364785] 
\draw    (619.55,132.33) -- (452.43,249.92) ;
%Straight Lines [id:da5477713173032617] 
\draw    (634.09,146.98) -- (634.43,250.07) ;
%Straight Lines [id:da6007522899677171] 
\draw    (450.35,288.5) -- (397.43,412.42) ;
%Straight Lines [id:da17787041909602364] 
\draw    (457.95,295.7) -- (505.43,412.76) ;
%Straight Lines [id:da21273547514195235] 
\draw    (419.11,10.18) -- (205.59,87.76) ;
%Straight Lines [id:da8505946110192539] 
\draw    (419.11,10.18) -- (634.09,87.26) ;
%Shape: Ellipse [id:dp5296837576541529] 
\draw  [fill={rgb, 255:red, 25; green, 169; blue, 69 }  ,fill opacity=1 ] (174.77,117.62) .. controls (174.77,101.13) and (188.57,87.76) .. (205.59,87.76) .. controls (222.61,87.76) and (236.41,101.13) .. (236.41,117.62) .. controls (236.41,134.11) and (222.61,147.48) .. (205.59,147.48) .. controls (188.57,147.48) and (174.77,134.11) .. (174.77,117.62) -- cycle ;
%Shape: Ellipse [id:dp6507618393547407] 
\draw  [fill={rgb, 255:red, 175; green, 143; blue, 81 }  ,fill opacity=1 ] (603.27,117.12) .. controls (603.27,100.63) and (617.07,87.26) .. (634.09,87.26) .. controls (651.11,87.26) and (664.91,100.63) .. (664.91,117.12) .. controls (664.91,133.61) and (651.11,146.98) .. (634.09,146.98) .. controls (617.07,146.98) and (603.27,133.61) .. (603.27,117.12) -- cycle ;
%Shape: Ellipse [id:dp8057393949820146] 
\draw  [fill={rgb, 255:red, 247; green, 21; blue, 184 }  ,fill opacity=1 ] (421.61,279.79) .. controls (421.61,263.29) and (435.41,249.92) .. (452.43,249.92) .. controls (469.45,249.92) and (483.25,263.29) .. (483.25,279.79) .. controls (483.25,296.28) and (469.45,309.65) .. (452.43,309.65) .. controls (435.41,309.65) and (421.61,296.28) .. (421.61,279.79) -- cycle ;
%Shape: Ellipse [id:dp06863151087703878] 
\draw  [fill={rgb, 255:red, 97; green, 246; blue, 252 }  ,fill opacity=1 ] (366.61,442.29) .. controls (366.61,425.79) and (380.41,412.42) .. (397.43,412.42) .. controls (414.45,412.42) and (428.25,425.79) .. (428.25,442.29) .. controls (428.25,458.78) and (414.45,472.15) .. (397.43,472.15) .. controls (380.41,472.15) and (366.61,458.78) .. (366.61,442.29) -- cycle ;
%Shape: Ellipse [id:dp5473482110593493] 
\draw  [fill={rgb, 255:red, 198; green, 150; blue, 233 }  ,fill opacity=1 ] (474.61,442.62) .. controls (474.61,426.13) and (488.41,412.76) .. (505.43,412.76) .. controls (522.45,412.76) and (536.25,426.13) .. (536.25,442.62) .. controls (536.25,459.11) and (522.45,472.48) .. (505.43,472.48) .. controls (488.41,472.48) and (474.61,459.11) .. (474.61,442.62) -- cycle ;
%Shape: Ellipse [id:dp0507566414034617] 
\draw  [fill={rgb, 255:red, 254; green, 234; blue, 111 }  ,fill opacity=1 ] (175.61,443.19) .. controls (175.61,426.7) and (189.41,413.33) .. (206.43,413.33) .. controls (223.45,413.33) and (237.25,426.7) .. (237.25,443.19) .. controls (237.25,459.68) and (223.45,473.05) .. (206.43,473.05) .. controls (189.41,473.05) and (175.61,459.68) .. (175.61,443.19) -- cycle ;
%Shape: Ellipse [id:dp1263405832996456] 
\draw  [fill={rgb, 255:red, 153; green, 233; blue, 150 }  ,fill opacity=1 ] (95.27,443.52) .. controls (95.27,427.03) and (109.07,413.66) .. (126.09,413.66) .. controls (143.11,413.66) and (156.91,427.03) .. (156.91,443.52) .. controls (156.91,460.01) and (143.11,473.38) .. (126.09,473.38) .. controls (109.07,473.38) and (95.27,460.01) .. (95.27,443.52) -- cycle ;
%Shape: Ellipse [id:dp32362908052338035] 
\draw  [fill={rgb, 255:red, 97; green, 164; blue, 252 }  ,fill opacity=1 ] (15.61,442.85) .. controls (15.61,426.36) and (29.41,412.99) .. (46.43,412.99) .. controls (63.45,412.99) and (77.25,426.36) .. (77.25,442.85) .. controls (77.25,459.35) and (63.45,472.72) .. (46.43,472.72) .. controls (29.41,472.72) and (15.61,459.35) .. (15.61,442.85) -- cycle ;
%Shape: Ellipse [id:dp6032891166389562] 
\draw  [fill={rgb, 255:red, 105; green, 98; blue, 237 }  ,fill opacity=1 ] (95.11,280.29) .. controls (95.11,263.79) and (108.91,250.42) .. (125.93,250.42) .. controls (142.95,250.42) and (156.75,263.79) .. (156.75,280.29) .. controls (156.75,296.78) and (142.95,310.15) .. (125.93,310.15) .. controls (108.91,310.15) and (95.11,296.78) .. (95.11,280.29) -- cycle ;
%Shape: Ellipse [id:dp0846825675213898] 
\draw  [fill={rgb, 255:red, 237; green, 98; blue, 98 }  ,fill opacity=1 ] (255.11,280.62) .. controls (255.11,264.13) and (268.91,250.76) .. (285.93,250.76) .. controls (302.95,250.76) and (316.75,264.13) .. (316.75,280.62) .. controls (316.75,297.11) and (302.95,310.48) .. (285.93,310.48) .. controls (268.91,310.48) and (255.11,297.11) .. (255.11,280.62) -- cycle ;
%Straight Lines [id:da25211188831591014] 
\draw    (816.43,250.21) -- (656.75,137.53) ;
%Straight Lines [id:da27756711507277965] 
\draw    (815.15,288.45) -- (762.23,412.37) ;
%Straight Lines [id:da2199335369187838] 
\draw    (822.75,295.65) -- (870.23,412.7) ;
%Shape: Ellipse [id:dp4427714413513164] 
\draw  [fill={rgb, 255:red, 247; green, 21; blue, 184 }  ,fill opacity=1 ] (786.41,279.73) .. controls (786.41,263.24) and (800.21,249.87) .. (817.23,249.87) .. controls (834.25,249.87) and (848.05,263.24) .. (848.05,279.73) .. controls (848.05,296.22) and (834.25,309.59) .. (817.23,309.59) .. controls (800.21,309.59) and (786.41,296.22) .. (786.41,279.73) -- cycle ;
%Shape: Ellipse [id:dp6178802061943522] 
\draw  [fill={rgb, 255:red, 97; green, 246; blue, 252 }  ,fill opacity=1 ] (731.41,442.23) .. controls (731.41,425.74) and (745.21,412.37) .. (762.23,412.37) .. controls (779.25,412.37) and (793.05,425.74) .. (793.05,442.23) .. controls (793.05,458.72) and (779.25,472.09) .. (762.23,472.09) .. controls (745.21,472.09) and (731.41,458.72) .. (731.41,442.23) -- cycle ;
%Shape: Ellipse [id:dp6813555066932697] 
\draw  [fill={rgb, 255:red, 198; green, 150; blue, 233 }  ,fill opacity=1 ] (839.41,442.56) .. controls (839.41,426.07) and (853.21,412.7) .. (870.23,412.7) .. controls (887.25,412.7) and (901.05,426.07) .. (901.05,442.56) .. controls (901.05,459.06) and (887.25,472.43) .. (870.23,472.43) .. controls (853.21,472.43) and (839.41,459.06) .. (839.41,442.56) -- cycle ;
%Shape: Ellipse [id:dp8715271932318831] 
\draw  [fill={rgb, 255:red, 252; green, 166; blue, 62 }  ,fill opacity=1 ] (603.61,279.93) .. controls (603.61,263.44) and (617.41,250.07) .. (634.43,250.07) .. controls (651.45,250.07) and (665.25,263.44) .. (665.25,279.93) .. controls (665.25,296.42) and (651.45,309.79) .. (634.43,309.79) .. controls (617.41,309.79) and (603.61,296.42) .. (603.61,279.93) -- cycle ;

% Text Node
\draw (185.64,99.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,1}$};
% Text Node
\draw (613.24,97.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,2}$};
% Text Node
\draw (105.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,1}$};
% Text Node
\draw (266.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,2}$};
% Text Node
\draw (431.64,257.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,3}$};
% Text Node
\draw (24.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,1}$};
% Text Node
\draw (105.64,425.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,2}$};
% Text Node
\draw (187.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,3}$};
% Text Node
\draw (378.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,4}$};
% Text Node
\draw (486.64,421.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,5}$};
% Text Node
\draw (613.64,257.24) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,4}$};
% Text Node
\draw (796.44,257.04) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,5}$};
% Text Node
\draw (743.44,423.04) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,6}$};
% Text Node
\draw (851.44,421.04) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,7}$};

\end{tikzpicture}

\end{adjustbox}
}\hspace{0.1cm}
\subfloat[0.2\% of cases]{
\begin{adjustbox}{width=0.3\textwidth}

\begin{tikzpicture}[x=0.60pt,y=0.60pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Straight Lines [id:da4345973279876496] 
\draw    (190.23,124.38) -- (125.93,250.42) ;
%Straight Lines [id:da7031280548509644] 
\draw    (220.23,124.38) -- (285.93,250.76) ;
%Straight Lines [id:da18796657555327645] 
\draw    (110.73,286.95) -- (46.43,412.99) ;
%Straight Lines [id:da32645855450422245] 
\draw    (126.09,292.58) -- (126.09,413.66) ;
%Straight Lines [id:da8032643414022753] 
\draw    (140.73,286.95) -- (206.43,413.33) ;
%Straight Lines [id:da15371176293702615] 
\draw    (529.73,123.88) -- (465.43,249.92) ;
%Straight Lines [id:da26488121282483257] 
\draw    (559.73,123.88) -- (625.43,250.26) ;
%Straight Lines [id:da582703685008316] 
\draw    (375.11,10.18) -- (205.59,87.76) ;
%Straight Lines [id:da4727841370714654] 
\draw    (375.11,10.18) -- (545.09,87.26) ;
%Shape: Ellipse [id:dp6987542355300937] 
\draw  [fill={rgb, 255:red, 25; green, 169; blue, 69 }  ,fill opacity=1 ] (174.77,117.62) .. controls (174.77,101.13) and (188.57,87.76) .. (205.59,87.76) .. controls (222.61,87.76) and (236.41,101.13) .. (236.41,117.62) .. controls (236.41,134.11) and (222.61,147.48) .. (205.59,147.48) .. controls (188.57,147.48) and (174.77,134.11) .. (174.77,117.62) -- cycle ;
%Shape: Ellipse [id:dp949134853237485] 
\draw  [fill={rgb, 255:red, 175; green, 143; blue, 81 }  ,fill opacity=1 ] (514.27,117.12) .. controls (514.27,100.63) and (528.07,87.26) .. (545.09,87.26) .. controls (562.11,87.26) and (575.91,100.63) .. (575.91,117.12) .. controls (575.91,133.61) and (562.11,146.98) .. (545.09,146.98) .. controls (528.07,146.98) and (514.27,133.61) .. (514.27,117.12) -- cycle ;
%Shape: Ellipse [id:dp8691087794821579] 
\draw  [fill={rgb, 255:red, 252; green, 166; blue, 62 }  ,fill opacity=1 ] (594.61,280.12) .. controls (594.61,263.63) and (608.41,250.26) .. (625.43,250.26) .. controls (642.45,250.26) and (656.25,263.63) .. (656.25,280.12) .. controls (656.25,296.61) and (642.45,309.98) .. (625.43,309.98) .. controls (608.41,309.98) and (594.61,296.61) .. (594.61,280.12) -- cycle ;
%Shape: Ellipse [id:dp8172756257549401] 
\draw  [fill={rgb, 255:red, 254; green, 234; blue, 111 }  ,fill opacity=1 ] (175.61,443.19) .. controls (175.61,426.7) and (189.41,413.33) .. (206.43,413.33) .. controls (223.45,413.33) and (237.25,426.7) .. (237.25,443.19) .. controls (237.25,459.68) and (223.45,473.05) .. (206.43,473.05) .. controls (189.41,473.05) and (175.61,459.68) .. (175.61,443.19) -- cycle ;
%Shape: Ellipse [id:dp7800294538412647] 
\draw  [fill={rgb, 255:red, 153; green, 233; blue, 150 }  ,fill opacity=1 ] (95.27,443.52) .. controls (95.27,427.03) and (109.07,413.66) .. (126.09,413.66) .. controls (143.11,413.66) and (156.91,427.03) .. (156.91,443.52) .. controls (156.91,460.01) and (143.11,473.38) .. (126.09,473.38) .. controls (109.07,473.38) and (95.27,460.01) .. (95.27,443.52) -- cycle ;
%Shape: Ellipse [id:dp23471917706500411] 
\draw  [fill={rgb, 255:red, 97; green, 164; blue, 252 }  ,fill opacity=1 ] (15.61,442.85) .. controls (15.61,426.36) and (29.41,412.99) .. (46.43,412.99) .. controls (63.45,412.99) and (77.25,426.36) .. (77.25,442.85) .. controls (77.25,459.35) and (63.45,472.72) .. (46.43,472.72) .. controls (29.41,472.72) and (15.61,459.35) .. (15.61,442.85) -- cycle ;
%Shape: Ellipse [id:dp06433927075426715] 
\draw  [fill={rgb, 255:red, 105; green, 98; blue, 237 }  ,fill opacity=1 ] (95.11,280.29) .. controls (95.11,263.79) and (108.91,250.42) .. (125.93,250.42) .. controls (142.95,250.42) and (156.75,263.79) .. (156.75,280.29) .. controls (156.75,296.78) and (142.95,310.15) .. (125.93,310.15) .. controls (108.91,310.15) and (95.11,296.78) .. (95.11,280.29) -- cycle ;
%Shape: Ellipse [id:dp24263251686940324] 
\draw  [fill={rgb, 255:red, 237; green, 98; blue, 98 }  ,fill opacity=1 ] (255.11,280.62) .. controls (255.11,264.13) and (268.91,250.76) .. (285.93,250.76) .. controls (302.95,250.76) and (316.75,264.13) .. (316.75,280.62) .. controls (316.75,297.11) and (302.95,310.48) .. (285.93,310.48) .. controls (268.91,310.48) and (255.11,297.11) .. (255.11,280.62) -- cycle ;
%Straight Lines [id:da4484229793974872] 
\draw    (450.13,286.19) -- (385.83,412.24) ;
%Straight Lines [id:da9152680257341641] 
\draw    (465.49,291.82) -- (465.49,412.9) ;
%Straight Lines [id:da6038615713227389] 
\draw    (480.13,286.19) -- (545.83,412.57) ;
%Shape: Ellipse [id:dp7216735819348266] 
\draw  [fill={rgb, 255:red, 175; green, 143; blue, 81 }  ,fill opacity=1 ] (515.01,442.43) .. controls (515.01,425.94) and (528.81,412.57) .. (545.83,412.57) .. controls (562.85,412.57) and (576.65,425.94) .. (576.65,442.43) .. controls (576.65,458.92) and (562.85,472.29) .. (545.83,472.29) .. controls (528.81,472.29) and (515.01,458.92) .. (515.01,442.43) -- cycle ;
%Shape: Ellipse [id:dp3756985971793665] 
\draw  [fill={rgb, 255:red, 198; green, 150; blue, 233 }  ,fill opacity=1 ] (434.67,442.76) .. controls (434.67,426.27) and (448.47,412.9) .. (465.49,412.9) .. controls (482.51,412.9) and (496.31,426.27) .. (496.31,442.76) .. controls (496.31,459.26) and (482.51,472.63) .. (465.49,472.63) .. controls (448.47,472.63) and (434.67,459.26) .. (434.67,442.76) -- cycle ;
%Shape: Ellipse [id:dp11169752666689292] 
\draw  [fill={rgb, 255:red, 97; green, 246; blue, 252 }  ,fill opacity=1 ] (355.01,442.1) .. controls (355.01,425.61) and (368.81,412.24) .. (385.83,412.24) .. controls (402.85,412.24) and (416.65,425.61) .. (416.65,442.1) .. controls (416.65,458.59) and (402.85,471.96) .. (385.83,471.96) .. controls (368.81,471.96) and (355.01,458.59) .. (355.01,442.1) -- cycle ;
%Shape: Ellipse [id:dp7669709589935545] 
\draw  [fill={rgb, 255:red, 247; green, 21; blue, 184 }  ,fill opacity=1 ] (434.51,279.53) .. controls (434.51,263.04) and (448.31,249.67) .. (465.33,249.67) .. controls (482.35,249.67) and (496.15,263.04) .. (496.15,279.53) .. controls (496.15,296.02) and (482.35,309.39) .. (465.33,309.39) .. controls (448.31,309.39) and (434.51,296.02) .. (434.51,279.53) -- cycle ;
%Shape: Arc [id:dp8478423700460842] 
\draw  [draw opacity=0][fill={rgb, 255:red, 175; green, 143; blue, 81 }  ,fill opacity=1 ] (465.43,249.92) .. controls (482.37,249.99) and (496.08,263.32) .. (496.08,279.75) .. controls (496.09,296.22) and (482.32,309.58) .. (465.34,309.6) -- (465.3,279.76) -- cycle ; \draw   (465.43,249.92) .. controls (482.37,249.99) and (496.08,263.32) .. (496.08,279.75) .. controls (496.09,296.22) and (482.32,309.58) .. (465.34,309.6) ;  

% Text Node
\draw (185.64,99.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,1}$};
% Text Node
\draw (525.64,97.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,2}$};
% Text Node
\draw (105.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,1}$};
% Text Node
\draw (266.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,2}$};
% Text Node
\draw (605.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,4}$};
% Text Node
\draw (24.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,1}$};
% Text Node
\draw (105.64,425.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,2}$};
% Text Node
\draw (187.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,3}$};
% Text Node
\draw (445.04,260.34) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,1}$};
% Text Node
\draw (364.04,422.34) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,1}$};
% Text Node
\draw (445.04,424.34) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,2}$};
% Text Node
\draw (527.04,422.34) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,3}$};

\end{tikzpicture}

\end{adjustbox}
}\hspace{0.1cm}
\subfloat[0.2\% of cases]{
\begin{adjustbox}{width=0.27\textwidth}

\begin{tikzpicture}[x=0.60pt,y=0.60pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,480); %set diagram left start at 0, and has height of 480

%Straight Lines [id:da7032109564559921] 
\draw    (190.23,124.38) -- (125.93,250.42) ;
%Straight Lines [id:da015160971605132634] 
\draw    (220.23,124.38) -- (285.93,250.76) ;
%Straight Lines [id:da43226907835424355] 
\draw    (110.73,286.95) -- (46.43,412.99) ;
%Straight Lines [id:da3651015983191679] 
\draw    (126.09,292.58) -- (126.09,413.66) ;
%Straight Lines [id:da15858234245138259] 
\draw    (140.73,286.95) -- (206.43,413.33) ;
%Straight Lines [id:da7456014919639722] 
\draw    (375.11,10.18) -- (205.59,87.76) ;
%Straight Lines [id:da6639610063907255] 
\draw    (375.11,10.18) -- (545.09,87.26) ;
%Shape: Ellipse [id:dp646145665230752] 
\draw  [fill={rgb, 255:red, 25; green, 169; blue, 69 }  ,fill opacity=1 ] (174.77,117.62) .. controls (174.77,101.13) and (188.57,87.76) .. (205.59,87.76) .. controls (222.61,87.76) and (236.41,101.13) .. (236.41,117.62) .. controls (236.41,134.11) and (222.61,147.48) .. (205.59,147.48) .. controls (188.57,147.48) and (174.77,134.11) .. (174.77,117.62) -- cycle ;
%Shape: Ellipse [id:dp37507992078769004] 
\draw  [fill={rgb, 255:red, 175; green, 143; blue, 81 }  ,fill opacity=1 ] (514.27,117.12) .. controls (514.27,100.63) and (528.07,87.26) .. (545.09,87.26) .. controls (562.11,87.26) and (575.91,100.63) .. (575.91,117.12) .. controls (575.91,133.61) and (562.11,146.98) .. (545.09,146.98) .. controls (528.07,146.98) and (514.27,133.61) .. (514.27,117.12) -- cycle ;
%Shape: Ellipse [id:dp4278518715776982] 
\draw  [fill={rgb, 255:red, 254; green, 234; blue, 111 }  ,fill opacity=1 ] (175.61,443.19) .. controls (175.61,426.7) and (189.41,413.33) .. (206.43,413.33) .. controls (223.45,413.33) and (237.25,426.7) .. (237.25,443.19) .. controls (237.25,459.68) and (223.45,473.05) .. (206.43,473.05) .. controls (189.41,473.05) and (175.61,459.68) .. (175.61,443.19) -- cycle ;
%Shape: Ellipse [id:dp3710798675391813] 
\draw  [fill={rgb, 255:red, 153; green, 233; blue, 150 }  ,fill opacity=1 ] (95.27,443.52) .. controls (95.27,427.03) and (109.07,413.66) .. (126.09,413.66) .. controls (143.11,413.66) and (156.91,427.03) .. (156.91,443.52) .. controls (156.91,460.01) and (143.11,473.38) .. (126.09,473.38) .. controls (109.07,473.38) and (95.27,460.01) .. (95.27,443.52) -- cycle ;
%Shape: Ellipse [id:dp5041184064272854] 
\draw  [fill={rgb, 255:red, 97; green, 164; blue, 252 }  ,fill opacity=1 ] (15.61,442.85) .. controls (15.61,426.36) and (29.41,412.99) .. (46.43,412.99) .. controls (63.45,412.99) and (77.25,426.36) .. (77.25,442.85) .. controls (77.25,459.35) and (63.45,472.72) .. (46.43,472.72) .. controls (29.41,472.72) and (15.61,459.35) .. (15.61,442.85) -- cycle ;
%Shape: Ellipse [id:dp497614339258184] 
\draw  [fill={rgb, 255:red, 105; green, 98; blue, 237 }  ,fill opacity=1 ] (95.11,280.29) .. controls (95.11,263.79) and (108.91,250.42) .. (125.93,250.42) .. controls (142.95,250.42) and (156.75,263.79) .. (156.75,280.29) .. controls (156.75,296.78) and (142.95,310.15) .. (125.93,310.15) .. controls (108.91,310.15) and (95.11,296.78) .. (95.11,280.29) -- cycle ;
%Shape: Ellipse [id:dp5823351645337158] 
\draw  [fill={rgb, 255:red, 237; green, 98; blue, 98 }  ,fill opacity=1 ] (255.11,280.62) .. controls (255.11,264.13) and (268.91,250.76) .. (285.93,250.76) .. controls (302.95,250.76) and (316.75,264.13) .. (316.75,280.62) .. controls (316.75,297.11) and (302.95,310.48) .. (285.93,310.48) .. controls (268.91,310.48) and (255.11,297.11) .. (255.11,280.62) -- cycle ;

% Text Node
\draw (185.64,99.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,1}$};
% Text Node
\draw (525.64,97.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{1,2}$};
% Text Node
\draw (105.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,1}$};
% Text Node
\draw (266.64,261.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{2,2}$};
% Text Node
\draw (24.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,1}$};
% Text Node
\draw (105.64,425.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,2}$};
% Text Node
\draw (187.64,423.09) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$ $$\displaystyle \tilde{h}_{3,3}$};

\end{tikzpicture}
